Prompt Engineer: Analyzing Hard and Soft Skill Requirements in the AI Job Market

The rise of large language models (LLMs) has prompted speculation about a new job role: the prompt engineer. However, empirical evidence on how common such positions are and what skills employers expect of them remains scarce. In this paper, we present a data-driven analysis of a snapshot of LinkedIn job postings for data and AI roles taken in April 2025, after LLMs had entered everyday work but before LLM-based agents became widely adopted. We analyzed 20,662 job postings on LinkedIn for prompt engineers (72 postings) and four established data and AI roles: data scientist, data engineer, data analyst, and machine learning engineer. We find that prompt engineer roles were rare even at this point in time, making up less than 0.5% of the postings across the five roles we sampled. Because our snapshot predates the widespread adoption of LLM-based agents, we argue that the data captures the role of prompt engineer under favorable conditions. Whether its share has since declined is an open question that later snapshots can test. Despite its rarity, prompt engineering has a distinct skill profile. Prompt engineer postings emphasize AI knowledge (22.8%), communication (21.9%), prompt design (18.7%), and creative problem-solving (15.8%). These soft and hard skill requirements differ significantly from those of the four established roles. Taken together, the distinct skill profile and the scarcity of dedicated postings suggest that prompt engineering is best understood not as a profession of its own, but as a distinct skill that is useful across many professions. Our findings inform job seekers, employers, and educators about how to position prompt engineering in the evolving AI workforce.

==> bars/hard-agile-testing.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (18.735,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (2.209,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (2.958,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (2.008,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (8.520,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/hard-axis.tex <==
% generated by make_bar_tex.py -- shared x axis for the bar column
\begin{tikzpicture}[x=0.08667cm,baseline=(lbl.base),font=\fontsize{5}{5.5}\selectfont]
\node[anchor=east,inner sep=1.5pt] (lbl) at (0,0) {\phantom{Prompt engineer}};
\draw[black!70,line width=0.4pt] (0,0) -- (30,0);
\draw[black!70,line width=0.4pt] (0,0) -- (0,2pt) node[above,inner sep=0.5pt] {0};
\draw[black!70,line width=0.4pt] (10,0) -- (10,2pt) node[above,inner sep=0.5pt] {10};
\draw[black!70,line width=0.4pt] (20,0) -- (20,2pt) node[above,inner sep=0.5pt] {20};
\draw[black!70,line width=0.4pt] (30,0) -- (30,2pt) node[above,inner sep=0.5pt] {30};
\node[anchor=west,inner sep=1pt,xshift=5pt] at (30,0.9ex) {\%};
\end{tikzpicture}%


==> bars/hard-cloud-infrastructure.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (4.898,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (7.290,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (4.748,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (11.843,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (1.892,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/hard-data-pipeline-development.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (0.135,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (2.092,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (0.928,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (3.088,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (0.546,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/hard-data-science-analytics-tools.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (17.772,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (26.941,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (22.441,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (27.725,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (21.809,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/hard-data-visualization-bi.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (1.680,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (0.895,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (5.035,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (2.209,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (15.052,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/hard-data-warehousing-modeling.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (4.051,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (4.982,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (8.602,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (14.649,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (17.560,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/hard-distributed-computing.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (0.429,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (2.971,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (3.470,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (9.005,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (2.029,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/hard-etl-devops.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (10.763,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (8.042,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (4.018,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (8.806,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (5.682,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/hard-machine-learning-ai.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (22.791,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (21.543,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (16.015,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (1.331,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (1.829,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/hard-performance-optimization.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (7.556,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (12.941,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (16.746,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (2.092,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (8.137,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/hard-python-scripting.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (9.217,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (7.142,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (8.806,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (6.593,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (6.231,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/hard-sql-database-systems.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (1.946,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (2.938,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (6.179,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (10.646,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (10.763,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/soft-adaptability-critical-thinking.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (20.327,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (23.741,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (21.565,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (20.068,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (19.863,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/soft-attention-to-detail.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (3.535,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (2.988,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (5.372,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (4.696,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (8.266,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/soft-axis.tex <==
% generated by make_bar_tex.py -- shared x axis for the bar column
\begin{tikzpicture}[x=0.08667cm,baseline=(lbl.base),font=\fontsize{5}{5.5}\selectfont]
\node[anchor=east,inner sep=1.5pt] (lbl) at (0,0) {\phantom{Prompt engineer}};
\draw[black!70,line width=0.4pt] (0,0) -- (30,0);
\draw[black!70,line width=0.4pt] (0,0) -- (0,2pt) node[above,inner sep=0.5pt] {0};
\draw[black!70,line width=0.4pt] (10,0) -- (10,2pt) node[above,inner sep=0.5pt] {10};
\draw[black!70,line width=0.4pt] (20,0) -- (20,2pt) node[above,inner sep=0.5pt] {20};
\draw[black!70,line width=0.4pt] (30,0) -- (30,2pt) node[above,inner sep=0.5pt] {30};
\node[anchor=west,inner sep=1pt,xshift=5pt] at (30,0.9ex) {\%};
\end{tikzpicture}%


==> bars/soft-communication-skills.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (21.930,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (18.386,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (20.663,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (18.697,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (20.171,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/soft-leadership-independence.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (10.323,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (10.340,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (11.375,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (11.999,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (12.435,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/soft-problem-solving-abilities.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (15.800,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (13.522,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (11.970,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (13.205,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (11.584,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/soft-stakeholder-management-business-acumen.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (4.182,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (3.874,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (5.631,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (5.139,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (5.631,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/soft-teamwork-collaboration.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (21.930,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (24.567,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (19.472,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (21.853,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (15.851,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%


==> bars/soft-time-project-management.tex <==
% generated by make_bar_tex.py from bar_values.csv -- do not edit
\begin{tikzpicture}[x=0.08667cm,y=-5.60pt,baseline={([yshift=-1.2ex]current bounding box.north)},font=\fontsize{5}{5.5}\selectfont]
\draw[black!18,line width=0.3pt] (10,-0.5) -- (10,4.5);
\draw[black!18,line width=0.3pt] (20,-0.5) -- (20,4.5);
\draw[black!18,line width=0.3pt] (30,-0.5) -- (30,4.5);
\fill[fill={rgb,255:red,148;green,103;blue,189}] (0,-0.31) rectangle (1.934,0.31);
\node[anchor=east,inner sep=1.5pt] at (0,0) {Prompt engineer};
\fill[fill={rgb,255:red,214;green,39;blue,40}] (0,0.69) rectangle (2.581,1.31);
\node[anchor=east,inner sep=1.5pt] at (0,1) {ML engineer};
\fill[fill={rgb,255:red,44;green,160;blue,44}] (0,1.69) rectangle (3.950,2.31);
\node[anchor=east,inner sep=1.5pt] at (0,2) {Data scientist};
\fill[fill={rgb,255:red,255;green,127;blue,14}] (0,2.69) rectangle (4.322,3.31);
\node[anchor=east,inner sep=1.5pt] at (0,3) {Data engineer};
\fill[fill={rgb,255:red,31;green,119;blue,180}] (0,3.69) rectangle (6.200,4.31);
\node[anchor=east,inner sep=1.5pt] at (0,4) {Data analyst};
\draw[black!70,line width=0.4pt] (0,-0.5) -- (0,4.5);
\end{tikzpicture}%

